Search for electron antineutrino interactions with the Borexino Counting Test Facility at Gran Sasso

Electron antineutrino interactions above the inverse beta decay energy of protons ($E_\bar{\nu}_e>$1.8) where looked for with the Borexino Counting Test Facility (CTF). One candidate event survived after rejection of background, which included muon-induced neutrons and random coincidences. An upper limit on the solar $\bar{\nu}_{e}$ flux, assumed having the $^8$B solar neutrino energy spectrum, of 1.1$\times10^{5}$ cm$^{-2}$~s$^{-1}$ (90% C.L.) was set with a 7.8 ton $\times$ year exposure. This upper limit corresponds to a solar neutrino transition probability, $\nu_{e} \to \bar{\nu}_{e}$, of 0.02 (90% C.L.). Predictions for antineutrino detection with Borexino, including geoneutrinos, are discussed on the basis of background measurements performed with the CTF.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

